Stabilizer codes over general phase spaces

We develop a theory of stabilizer codes whose stabilizer groups consist of commuting qudit Paulis, oscillator displacements, and/or planar-rotor displacements. We consider codes whose stabilizer groups form generalized lattices in quantum phase space, a condition that guarantees a finite logical dimension. We construct oscillator-rotor, rotor-qudit, and oscillator-rotor-qubit codes that cannot be decomposed into separate subsystems by generalized Clifford transformations. We also introduce an oscillator-qubit code arising from a partially lifted Golay code, where Construction A is applied to half of the Golay code coordinates. We derive analytical forms of logical operators from the symplectic dual lattice, determine Clifford-Gaussian gates from lattice symmetries, show that the code dimension equals the covolume of the stabilizer lattice, and organize the syndrome subspaces into a vector bundle. Our technique builds on earlier non-commutative geometric results by Rieffel, but it can often be interpreted simply as concatenating a given stabilizer code with a Gottesman-Kitaev-Preskill (GKP) code, applying conventional lattice-theoretic results, and unconcatenating. We formulate distances, optimal decoding, and quantum weight enumerators, recovering the Pauli, qudit, and GKP versions together with known MacWilliams identities. We construct finite-energy codewords whose encoding is an isometry up to an error exponentially small in the inverse damping parameter.

==> fig_hybrid.tex <==
% Overview figure: phase spaces of the three system types (vertices) and the
% stabilizer-code families that live on them (vertices, edges, and face).
% Sketches follow Table I of arXiv:1709.04460.
% Requires tikz; uses \R, \Z, \T, and \dia from the main file.
\usetikzlibrary{arrows.meta,calc}
\definecolor{hyStab}{RGB}{24,72,140}   % stabilizer lattice
\definecolor{hyNew}{RGB}{196,78,28}    % families introduced in this work
\begin{tikzpicture}[
  line cap=round, line join=round,
  surf/.style={fill=black!11},
  rim/.style={draw=black!55, line width=0.4pt},
  mesh/.style={draw=black!38, line width=0.3pt},
  stab/.style={circle, fill=hyStab, draw=hyStab, line width=0.4pt,
    inner sep=0pt, minimum size=3.8pt},
  logi/.style={circle, fill=white, draw=hyStab, line width=0.4pt,
    inner sep=0pt, minimum size=3pt},
  ax/.style={-{Stealth[length=5pt,width=4pt]}, line width=0.9pt},
  axlab/.style={font=\small, inner sep=1.5pt},
  known/.style={draw=black!50, line width=1.6pt},
  new/.style={draw=hyNew, line width=1.6pt},
  lab/.style={font=\small, align=center, inner sep=2pt},
  % --- torus: major radius \torR, minor radius \torr, camera elevation \torE
  declare function={
    torX(\u,\v) = (\torR + \torr*cos(\v))*cos(\u);
    torY(\u,\v) = (\torR + \torr*cos(\v))*sin(\u)*sin(\torE)
                  + \torr*sin(\v)*cos(\torE);
    % > 0 on the side of the torus that faces the camera
    torF(\u,\v) = sin(\v)*sin(\torE) - cos(\v)*sin(\u)*cos(\torE);
    % silhouette: the meridian at \u is visible for \v in (torS, torS+180)
    torS(\u)    = atan2(sin(\u)*cos(\torE), sin(\torE));
  },
]
\def\torR{1}\def\torr{0.45}\def\torE{50}

% ----------------------------------------------------------------------
% Triangle: vertices are system types, edges and face are hybrid codes
% ----------------------------------------------------------------------
\coordinate (qud) at (-5.9,0);
\coordinate (rot) at (0,4.2);
\coordinate (osc) at (5.9,0);

\fill[hyNew!9] (qud) -- (rot) -- (osc) -- cycle;
\draw[known] (qud) -- (osc);
\draw[new] (qud) -- (rot) -- (osc);

% white pads under the three sketches
\foreach \tn in {qud,rot,osc}{\fill[white] (\tn) circle[radius=2.05];}

% ----------------------------------------------------------------------
% Qudit: Z_c x Z_c drawn as a c-by-c mesh on a torus (c = 18)
% dots: D = <(6,0),(0,6)>, D^perp = <(3,0),(0,3)>, K = 2
% (the origin of the lattice sits on mesh vertex (1,1))
% ----------------------------------------------------------------------
\begin{scope}[shift={(qud)}, scale=1.12]
  \fill[surf, even odd rule]
    plot[domain=0:360, samples=73, variable=\tu]
      ({torX(\tu,torS(\tu))},{torY(\tu,torS(\tu))}) -- cycle
    plot[domain=0:360, samples=73, variable=\tu]
      ({torX(\tu,torS(\tu)+180)},{torY(\tu,torS(\tu)+180)}) -- cycle;
  % meridians (fixed shift label)
  \foreach \ti in {0,...,17}{
    \pgfmathsetmacro\tu{20*\ti+10}
    \pgfmathsetmacro\tsil{torS(\tu)}
    \draw[mesh] plot[domain=\tsil:\tsil+180, samples=25, variable=\tv]
      ({torX(\tu,\tv)},{torY(\tu,\tv)});
  }
  % parallels (fixed phase label): keep the arc that faces the camera
  \foreach \ti in {0,...,17}{
    \pgfmathsetmacro\tv{20*\ti+10}
    \pgfmathsetmacro\tp{cos(\tv)*cos(\torE)}
    \pgfmathsetmacro\tp{ifthenelse(abs(\tp)<0.001,0.001,\tp)}
    \pgfmathsetmacro\tas{asin(max(-1,min(1,sin(\tv)*sin(\torE)/\tp)))}
    \pgfmathsetmacro\tua{ifthenelse(\tp>0,180-\tas,\tas)}
    \pgfmathsetmacro\tub{ifthenelse(\tp>0,360+\tas,180-\tas)}
    \pgfmathtruncatemacro\tok{ifthenelse(\tub-\tua>1,1,0)}
    \ifnum\tok=1
      \draw[mesh] plot[domain=\tua:\tub, samples=61, variable=\tu]
        ({torX(\tu,\tv)},{torY(\tu,\tv)});
    \fi
  }
  \draw[rim]
    plot[domain=0:360, samples=73, variable=\tu]
      ({torX(\tu,torS(\tu))},{torY(\tu,torS(\tu))}) -- cycle
    plot[domain=0:360, samples=73, variable=\tu]
      ({torX(\tu,torS(\tu)+180)},{torY(\tu,torS(\tu)+180)}) -- cycle;
  % lattice points on mesh vertices that face the camera
  \foreach \ta in {0,...,17}{
    \foreach \tb in {0,...,17}{
      \pgfmathsetmacro\tu{20*\ta+10}
      \pgfmathsetmacro\tv{20*\tb+10}
      \pgfmathtruncatemacro\tok{ifthenelse(torF(\tu,\tv)>0.1,1,0)}
      \pgfmathtruncatemacro\tlog{ifthenelse(mod(\ta,3)==1 && mod(\tb,3)==1,1,0)}
      \pgfmathtruncatemacro\tstb{ifthenelse(mod(\ta,6)==1 && mod(\tb,6)==1,1,0)}
      \ifnum\tok=1
        \ifnum\tstb=1
          \node[stab] at ({torX(\tu,\tv)},{torY(\tu,\tv)}) {};
        \else\ifnum\tlog=1
          \node[logi] at ({torX(\tu,\tv)},{torY(\tu,\tv)}) {};
        \fi\fi
      \fi
    }
  }
  % coordinate arrows
  \draw[ax] plot[domain=248:292, samples=15, variable=\tu]
    ({1.62*cos(\tu)},{1.62*sin(\tu)*sin(\torE)-0.18});
  \node[axlab] at (0,-1.66) {$a$};
  \draw[ax] (-1.62,-0.42) arc[start angle=230, end angle=130,
    x radius=0.3, y radius=0.62];
  \node[axlab] at (-1.93,0.05) {$b$};
\end{scope}

% ----------------------------------------------------------------------
% Rotor: Z x T drawn as rings (integer angular momenta) on a cylinder
% dots: D = 6Z x <1/3>, D^perp = 3Z x <1/6>, K = 2
% (angle zero is the lower visible row of dots)
% ----------------------------------------------------------------------
\begin{scope}[shift={($(rot)+(-0.05,0.45)$)}, rotate=-12]
  \def\cylR{0.72}  % radius
  \def\cylE{0.26}  % foreshortened radius along the axis
  \def\cylS{0.235} % ring spacing
  \def\cylL{1.62}  % half length
  \fill[surf] (-\cylL,\cylR) -- (\cylL,\cylR)
    arc[start angle=90, end angle=-90, x radius=\cylE, y radius=\cylR]
    -- (-\cylL,-\cylR)
    arc[start angle=270, end angle=90, x radius=\cylE, y radius=\cylR]
    -- cycle;
  \foreach \ti in {-6,...,6}{
    \draw[mesh] (\ti*\cylS,\cylR)
      arc[start angle=90, end angle=270, x radius=\cylE, y radius=\cylR];
  }
  \fill[black!27] (\cylL,0) ellipse[x radius=\cylE, y radius=\cylR];
  \draw[rim] (\cylL,0) ellipse[x radius=\cylE, y radius=\cylR];
  \draw[rim] (\cylL,\cylR) -- (-\cylL,\cylR)
    arc[start angle=90, end angle=270, x radius=\cylE, y radius=\cylR]
    -- (\cylL,-\cylR);
  % lattice points: ring \ti, angle \tb/6 of a turn
  \foreach \ti in {-6,-3,0,3,6}{
    \foreach \tb in {-1,0,1}{
      \pgfmathtruncatemacro\tstb{ifthenelse(mod(\ti,6)==0 && \tb!=0,1,0)}
      \coordinate (pt) at ({\ti*\cylS-\cylE*cos(60*\tb)},{\cylR*sin(60*\tb)});
      \ifnum\tstb=1 \node[stab] at (pt) {};
      \else \node[logi] at (pt) {}; \fi
    }
  }
  % coordinate arrows
  \draw[ax] (-0.55,1.02) -- (0.55,1.02);
  \node[axlab] at (0,1.25) {$n$};
  \draw[ax] (-\cylL-0.5,0.5)
    arc[start angle=110, end angle=250, x radius=0.2, y radius=0.53];
  \node[axlab] at (-\cylL-0.95,0) {$\theta$};
\end{scope}

% ----------------------------------------------------------------------
% Oscillator: R x R drawn as a plane
% dots: square GKP lattice D = sqrt(2) Z^2, D^perp = Z^2/sqrt(2), K = 2
% ----------------------------------------------------------------------
\begin{scope}[shift={($(osc)+(-0.1,-0.3)$)}, x={(0.95cm,-0.22cm)}, y={(0.56cm,0.56cm)}]
  \fill[surf] (-1.4,-1.4) -- (1.4,-1.4) -- (1.4,1.4) -- (-1.4,1.4) -- cycle;
  \foreach \ta in {-2,...,2}{
    \foreach \tb in {-2,...,2}{
      \pgfmathtruncatemacro\tstb{ifthenelse(mod(\ta,2)==0 && mod(\tb,2)==0,1,0)}
      \ifnum\tstb=1 \node[stab] at (0.5*\ta,0.5*\tb) {};
      \else \node[logi] at (0.5*\ta,0.5*\tb) {}; \fi
    }
  }
  % coordinate arrows
  \draw[ax] (-0.5,-1.75) -- (0.6,-1.75);
  \node[axlab] at (0.05,-2.08) {$x$};
  \draw[ax] (1.75,-0.55) -- (1.75,0.55);
  \node[axlab] at (2.08,0) {$\xi$};
\end{scope}

% ----------------------------------------------------------------------
% Labels
% ----------------------------------------------------------------------
\node[lab, anchor=north] at ($(qud)+(0,-2.0)$)
  {qudit, $\Z_c\times\Z_c$\\[1pt]\textbf{qudit stabilizer codes}};
\node[lab, anchor=north] at ($(osc)+(0,-2.0)$)
  {oscillator, $\R\times\R$\\[1pt]\textbf{GKP codes}};
\node[lab, anchor=west] at ($(rot)+(2.0,0.55)$)
  {planar rotor, $\Z\times\T$\\[1pt]\textbf{rotor GKP codes}};

\path (qud) -- (rot) node[lab, pos=0.48, sloped, above=2pt]
  {\textbf{\color{hyNew}rotor--qudit codes}};
\path (rot) -- (osc) node[lab, pos=0.52, sloped, above=2pt]
  {\textbf{\color{hyNew}oscillator--rotor codes}};
\path (qud) -- (osc) node[lab, midway, below=3pt]
  {\textbf{oscillator--qudit (LCA) codes}};

\node[lab] at (0,1.05)
  {\textbf{\color{hyNew}GLCA codes}\\[2pt]
   stabilizer lattice $D\subseteq G=M\times\widehat M$\\[1pt]
   $M=\R^{p}\times\Z^{q}\times\Z_{\dia c}$};

% legend
\node[stab] (lg1) at (-6.9,4.25) {};
\node[lab, anchor=west] at ($(lg1)+(0.2,0)$) {stabilizers, $D$};
\node[logi] (lg2) at (-6.9,3.8) {};
\node[lab, anchor=west] at ($(lg2)+(0.2,0)$) {logical displacements, $D^\perp$};
\draw[new] (-7.07,3.35) -- (-6.73,3.35);
\node[lab, anchor=west] at (-6.7,3.35) {introduced in this work};
\end{tikzpicture}

